Hardware-Level QoS Enforcement Features: Technologies, Use Cases, and Research Challenges

Recent advancements in commodity server processors have enabled dynamic hardware-based quality-of-service (QoS) enforcement. These features have gathered increasing interest in research communities due to their versatility and wide range of applications. Thus, there exists a need to understand how scholars leverage hardware QoS enforcement in research, understand strengths and shortcomings, and identify gaps in current state-of-the-art research. This paper observes relevant publications, presents a novel taxonomy, discusses the approaches used, and identifies trends. Furthermore, an opportunity is recognized for QoS enforcement utilization in service-based cloud computing environments, and open challenges are presented.

==> publication_date_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'publication_date_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.50266356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71785694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{publication_date_svg-tex.pdf}}%
    \put(0.16066841,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{publication_date_svg-tex.pdf}}%
    \put(0.23963284,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2016\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{publication_date_svg-tex.pdf}}%
    \put(0.31859726,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2017\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{publication_date_svg-tex.pdf}}%
    \put(0.39756168,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2018\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{publication_date_svg-tex.pdf}}%
    \put(0.4765261,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2019\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{publication_date_svg-tex.pdf}}%
    \put(0.55549052,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{publication_date_svg-tex.pdf}}%
    \put(0.63445494,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2021\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{publication_date_svg-tex.pdf}}%
    \put(0.71341936,0.01014692){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2022\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{publication_date_svg-tex.pdf}}%
    \put(0.78436868,-0.00107755){\rotatebox{35}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2023*\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{publication_date_svg-tex.pdf}}%
    \put(0.1015437,0.10416775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{publication_date_svg-tex.pdf}}%
    \put(0.1015437,0.26001031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{publication_date_svg-tex.pdf}}%
    \put(0.1015437,0.41585282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{publication_date_svg-tex.pdf}}%
    \put(0.1015437,0.57169536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.02794491,0.37617753){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Papers\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{publication_date_svg-tex.pdf}}%
    \put(0.51112843,0.65680083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Papers using hardware QoS features by year\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{publication_date_svg-tex.pdf}}%
    \put(0.27375325,0.56835386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Academia\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{publication_date_svg-tex.pdf}}%
    \put(0.27375325,0.51090582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooperative\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{publication_date_svg-tex.pdf}}%
    \put(0.27375325,0.45345779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Industry\end{tabular}}}}%
  \end{picture}%
\endgroup%

